RadarGNN: Transformation Invariant Graph Neural Network for Radar-based Perception

A reliable perception has to be robust against challenging environmental conditions. Therefore, recent efforts focused on the use of radar sensors in addition to camera and lidar sensors for perception applications. However, the sparsity of radar point clouds and the poor data availability remain challenging for current perception methods. To address these challenges, a novel graph neural network is proposed that does not just use the information of the points themselves but also the relationships between the points. The model is designed to consider both point features and point-pair features, embedded in the edges of the graph. Furthermore, a general approach for achieving transformation invariance is proposed which is robust against unseen scenarios and also counteracts the limited data availability. The transformation invariance is achieved by an invariant data representation rather than an invariant model architecture, making it applicable to other methods. The proposed RadarGNN model outperforms all previous methods on the RadarScenes dataset. In addition, the effects of different invariances on the object detection and semantic segmentation quality are investigated. The code is made available as open-source software under https://github.com/TUMFTM/RadarGNN.

==> figures/20221104_Fig_Confusion_Matrix_v01.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20221104_Fig_Confusion_Matrix_v01.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{222bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7406184)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/20221104_Fig_Confusion_Matrix_v01.pdf}}%
    \put(0.16920034,0.06584374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car\end{tabular}}}}%
    \put(0.27618243,0.06584374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ped\end{tabular}}}}%
    \put(0.39161047,0.06584374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}grp\end{tabular}}}}%
    \put(0.51041655,0.06584374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tw\end{tabular}}}}%
    \put(0.61908784,0.06584374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trk\end{tabular}}}}%
    \put(0.73451588,0.06584374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bg\end{tabular}}}}%
    \put(0.38344628,0.00953732){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}prediction\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/20221104_Fig_Confusion_Matrix_v01.pdf}}%
    \put(0.07522534,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}car\end{tabular}}}}%
    \put(0.0650902,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ped\end{tabular}}}}%
    \put(0.07184696,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}grp\end{tabular}}}}%
    \put(0.08536047,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tw\end{tabular}}}}%
    \put(0.07860372,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trk\end{tabular}}}}%
    \put(0.08536047,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bg\end{tabular}}}}%
    \put(0.04256757,0.28960523){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}ground truth\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/20221104_Fig_Confusion_Matrix_v01.pdf}}%
    \put(0.16920034,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.7\end{tabular}}}}%
    \put(0.16920034,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.3\end{tabular}}}}%
    \put(0.16920034,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.3\end{tabular}}}}%
    \put(0.16920034,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7.1\end{tabular}}}}%
    \put(0.16920034,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.28125,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.27111486,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65.1\end{tabular}}}}%
    \put(0.27111486,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13.6\end{tabular}}}}%
    \put(0.28125,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3.5\end{tabular}}}}%
    \put(0.28125,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.28125,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.39329966,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.6\end{tabular}}}}%
    \put(0.38316453,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.3\end{tabular}}}}%
    \put(0.39329966,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.1\end{tabular}}}}%
    \put(0.39329966,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.3\end{tabular}}}}%
    \put(0.39329966,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.50534899,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.50534899,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2.3\end{tabular}}}}%
    \put(0.50534899,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.5\end{tabular}}}}%
    \put(0.50534899,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.50534899,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.0\end{tabular}}}}%
    \put(0.61739865,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.8\end{tabular}}}}%
    \put(0.61739865,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0.61739865,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.61739865,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.4\end{tabular}}}}%
    \put(0.61739865,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.2\end{tabular}}}}%
    \put(0.72944831,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.3\end{tabular}}}}%
    \put(0.72944831,0.53031435){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.7\end{tabular}}}}%
    \put(0.72944831,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4.7\end{tabular}}}}%
    \put(0.72944831,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5.0\end{tabular}}}}%
    \put(0.71931318,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16.0\end{tabular}}}}%
    \put(0.1590652,0.62547212){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}87.7\end{tabular}}}}%
    \put(0.38316453,0.43515658){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}79.7\end{tabular}}}}%
    \put(0.49521385,0.33999914){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82.7\end{tabular}}}}%
    \put(0.60726351,0.24484137){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}76.4\end{tabular}}}}%
    \put(0.71931318,0.1496836){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}98.9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/20221104_Fig_Confusion_Matrix_v01.pdf}}%
    \put(0.92171182,0.10379408){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.92171182,0.21798327){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.92171182,0.33217246){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.92171182,0.44636164){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.92171182,0.56055083){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.92171182,0.67474002){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/20221104_Fig_Confusion_Matrix_v01.pdf}}%
  \end{picture}%
\endgroup%


==> figures/20230130_Fig_Data_Loss_v02.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '20230130_Fig_Data_Loss_v02.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.53332266bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/20230130_Fig_Data_Loss_v02.pdf}}%
    \put(0.07125975,0.05126756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.24064109,0.05126756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0.41926141,0.05126756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0.59788173,0.05126756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0.77650205,0.05126756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0.94588338,0.05126756){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.30477194,0.00869403){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sequence dropout rate in \%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/20230130_Fig_Data_Loss_v02.pdf}}%
    \put(0.05052347,0.08432249){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.03204551,0.24292501){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.01356754,0.40152754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.012,0.05197465){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Normalized mAP in \%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/20230130_Fig_Data_Loss_v02.pdf}}%
    \put(0.755,0.37381059){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trans. \& rot.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/20230130_Fig_Data_Loss_v02.pdf}}%
    \put(0.755,0.32915551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trans.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/20230130_Fig_Data_Loss_v02.pdf}}%
    \put(0.755,0.28450043){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}None\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/20230130_Fig_Data_Loss_v02.pdf}}%
  \end{picture}%
\endgroup%

